Photon Reconstruction Performance at the CEPC baseline detector

The Circular Electron Positron Collider (CEPC) is a proposed Higgs/Z factory. The photon reconstruction is critical to its physics program. We study the photon reconstruction at the CEPC baseline detector, a Particle Flow oriented detector. We characterized the objective performance at both single-photon and di-photon samples. At the single-photon sample, we quantify the photon conversion rate, the differential reconstruction efficiency and energy resolution, and the identification performance. Using di-photon samples, our analysis shows that the CEPC baseline detector reaches a relative mass resolution of 1.7 - 2.2% of the Higgs boson at the $H\to\gamma\gamma$ sample, and can reconstruct the $\pi^0$ with energy as high as 20 - 30 GeV. We also investigate the impact of geometry defects on photon energy resolution and discuss the possible corrections according to the reconstructed photon position.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

